JEV as a Judge for Agent Trace Security: An Empirical Comparison with Generative LLM Judges

Security evaluation of tool-using agents requires judging actions in context, yet generative judges add latency, explanation overhead, and output-validation failures. We study whether JEV, a typed decision model, offers a useful alternative for retrospective trace classification. We evaluate JEV and four generative judges on four benchmark collections totaling 5,219 trajectories, using a common risk rubric and behavior-level labels. JEV attains a benchmark-averaged positive-class F1 of 77.8, compared with 74.1 for the strongest generative configuration, GLM-5.2, with valid-result coverage of 95.5\% and 94.4\%, respectively. Performance varies across datasets, with JEV leading on ATBench500 and MCPHunt and GLM leading on R-Judge and TraceSafe. Across the four benchmarks, JEV's median successful-call latency is 0.99 seconds; estimated token cost averages \$0.000195 per valid judgment. These results support JEV as an economical screening signal, with trade-offs in precision and recall.

==> tables/f1_plot.tex <==
\addplot coordinates {(0,88.49558) (1,93.77432) (2,67.75510) (3,61.06958)};
\addplot coordinates {(0,93.40659) (1,85.88957) (2,72.42340) (3,44.86540)};
\addplot coordinates {(0,69.54248) (1,68.24926) (2,64.24870) (3,42.01854)};
\addplot coordinates {(0,94.03509) (1,93.33333) (2,19.51220) (3,18.44660)};
\addplot coordinates {(0,88.08511) (1,50.43478) (2,35.63636) (3,23.30317)};


==> tables/steps_f1_plot.tex <==
\addplot coordinates {(0,70.089286) (1,85.238095) (2,67.448680) (3,57.516340)};
\addplot coordinates {(0,71.633238) (1,78.469945) (2,58.422175) (3,50.569476)};
\addplot coordinates {(0,42.312423) (1,74.732006) (2,53.846154) (3,42.754368)};
\addplot coordinates {(0,71.794872) (1,69.144981) (2,27.272727) (3,31.578947)};
\addplot coordinates {(0,57.731959) (1,57.831325) (2,27.748691) (3,28.277635)};


==> tables/steps_latency_plot.tex <==
\addplot coordinates {(0,0.900100) (1,0.957400) (2,0.978900) (3,1.081000)};
\addplot coordinates {(0,27.338000) (1,29.380000) (2,32.536500) (3,42.314000)};
\addplot coordinates {(0,7.530000) (1,8.057000) (2,7.827500) (3,9.465000)};
\addplot coordinates {(0,36.923000) (1,30.516500) (2,33.119000) (3,43.548000)};
\addplot coordinates {(0,31.744000) (1,28.640000) (2,26.891500) (3,26.995000)};


==> tables/tokens_f1_plot.tex <==
\addplot coordinates {(0,85.496183) (1,69.899360) (2,69.299820) (3,62.780269)};
\addplot coordinates {(0,87.458746) (1,55.952381) (2,67.168675) (3,48.695652)};
\addplot coordinates {(0,65.110852) (1,52.160494) (2,56.980519) (3,44.137931)};
\addplot coordinates {(0,85.714286) (1,18.604651) (2,50.000000) (3,19.354839)};
\addplot coordinates {(0,80.308880) (1,27.353464) (2,36.781609) (3,26.213592)};


==> tables/tokens_latency_plot.tex <==
\addplot coordinates {(0,0.886650) (1,0.929500) (2,1.044500) (3,1.178550)};
\addplot coordinates {(0,27.296000) (1,27.927000) (2,40.423000) (3,42.454000)};
\addplot coordinates {(0,7.489000) (1,7.654500) (2,9.100000) (3,9.576000)};
\addplot coordinates {(0,35.309000) (1,29.339500) (2,41.666000) (3,44.028000)};
\addplot coordinates {(0,32.008000) (1,27.901500) (2,27.056000) (3,28.191000)};

